Metal-Insulator transition in optical lattice system with site-dependent interactions

We investigate the half-filled Hubbard model with spatially alternating interactions by means of the two-site dynamical mean-field theory. It is found that a single Mott transition occurs when two kinds of interactions are increased. This implies that the different interactions are essentially irrelevant at the critical point. The nature of the Mott states is also addressed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

